Localizing and Fixing the Instability of Hadamard Rotations on 4-bit Vision Transformers

Hadamard rotations make 4-bit weights and activations (W4A4) practical for large language models, whose activations tend to concentrate in a few outlier channels. However, on some vision transformers, such as DINOv3, the unsigned Hadamard that these methods apply online loses much of the accuracy. We trace this loss to the GELU output entering the second MLP layer (fc2): its channel means do not cancel, so a full-width Hadamard collects each token's channel sum into one coordinate that sets the quantization range. The same coordinate appears in GELU and ReLU language models and is absent in SwiGLU models. Random signs remove it but cost a separate pass at fc2. We instead propose a grouped Hadamard (GH) that rotates the fc2 input in groups of 64 channels. GH bounds the coordinate and runs inside the kernel of the first MLP layer (fc1) that produces the input, at 0.7 to 2.3\% of encoder latency. On ImageNet, inserted before the unchanged quantizers of four post-training quantization (PTQ) methods, GH improves all 28 method-model pairs. On the SAM2.1 image encoders, our INT4 engine built on GH and two frozen-weight corrections loses at most 0.4 mIoU against floating point and runs 1.12 to 1.27 times faster than the W8A8 path of the same engine, and 1.78 to 2.78 times faster than TensorRT FP16. Code and the INT4 engine are available at https://github.com/kohillyang/SGHAQuant.

==> fig_method_sha.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=1.6mm]},
  blk/.style={draw, rounded corners=2pt, minimum height=0.95cm, minimum width=1.5cm, align=center, inner sep=2.5pt},
  fixedb/.style={blk, draw=black!45, fill=black!4},
  sca/.style={blk, draw=shaS, fill=shaS!9, line width=0.8pt},
  aff/.style={blk, draw=shaA, fill=shaA!10, line width=0.8pt},
  note/.style={align=center, font=\scriptsize, text=black!75},
  lab/.style={font=\footnotesize\bfseries, anchor=west, inner sep=0pt},
  plus/.style={circle, draw=black!60, inner sep=0pt, minimum size=3.2mm}
]
\node[lab] at (-0.35,1.85) {(a) One quantized layer};
\node (x) at (0,0) {$\mathbf{X}$};
\node[sca, right=0.9cm of x] (S) {\textbf{S}cale\\$\mathbf{D}=\mathrm{diag}(d)$};
\node[fixedb, right=0.9cm of S] (H) {\textbf{G}rouped\\\textbf{H}adamard};
\node[fixedb, right=0.9cm of H] (Q) {4-bit\\quantizer $Q_a$};
\node[fixedb, right=0.9cm of Q, minimum width=2.35cm] (G) {INT4 GEMM\\$Q_w(\mathbf{H}^{\top}\mathbf{D}^{-1}\mathbf{W})$};
\node[aff, right=0.9cm of G] (A) {\textbf{A}ffine\\gain $g$, bias $\beta$};
\node[right=0.9cm of A] (y) {$\widehat{\mathbf{Y}}$};
\foreach \a/\b in {x/S, S/H, H/Q, Q/G, G/A, A/y} \draw[->] (\a) -- (\b);
\begin{scope}[on background layer]
  \node[draw=black!50, densely dashed, rounded corners=4pt, fit=(S)(A), inner xsep=7pt, inner ysep=6pt] (unit) {};
\end{scope}
\draw[decorate, decoration={brace, amplitude=4pt}, shaS, line width=0.6pt]
  ([yshift=9pt]S.north west) -- ([yshift=9pt]S.north east) node[midway, above=5pt, note, text=shaS] {input side: before the quantizers};
\draw[decorate, decoration={brace, amplitude=4pt}, shaA, line width=0.6pt]
  ([yshift=9pt]A.north west) -- ([yshift=9pt]A.north east) node[midway, above=5pt, note, text=shaA] {output side: after the GEMM};

\node[lab] at (-0.35,-1.45) {(b) S, GH and A in a transformer block: a fused implementation};
\begin{scope}[font=\scriptsize,
  kern/.style={rectangle split, rectangle split horizontal, rectangle split parts=2, draw=black!60, line width=0.6pt,
               minimum height=0.8cm, inner xsep=3pt, align=center, rectangle split part fill={black!4,white}},
  kern3/.style={kern, rectangle split parts=3, rectangle split part fill={black!4,white,white}},
  fpk/.style={draw=black!35, densely dashed, minimum height=0.8cm, inner xsep=3pt, align=center, text=black!65},
  ub/.style={decorate, decoration={brace, amplitude=4pt, mirror}, line width=0.6pt, draw=black!60},
  ul/.style={font=\scriptsize, align=center, text=black!80}]
\coordinate (in) at (x.east |- 0,-2.60);
\node[kern, anchor=west] (k1) at ([xshift=0.6cm]in) {LN$_{\color{shaS}\mathbf{S}}$\nodepart{two}\textbf{GH}};
\node[kern, right=0.29cm of k1] (k2) {GEMM\nodepart{two}{\color{shaA}$\mathbf{A}$}};
\node[fpk, right=0.29cm of k2] (k3) {attention};
\node[fpk, right=0.29cm of k3] (k4) {proj};
\node[plus, right=0.29cm of k4] (p1) {$+$};
\node[kern, right=0.29cm of p1] (k5) {LN$_{\color{shaS}\mathbf{S}}$\nodepart{two}\textbf{GH}};
\node[kern3, right=0.29cm of k5] (k6) {GEMM\nodepart{two}{\color{shaA}$\mathbf{A}$}, GELU\nodepart{three}{\color{shaS}$\mathbf{S}$}, \textbf{GH}};
\node[kern, right=0.29cm of k6] (k7) {GEMM\nodepart{two}{\color{shaA}$\mathbf{A}$}};
\node[plus, right=0.29cm of k7] (p2) {$+$};
\coordinate (out) at (y.west |- p2);
\foreach \a/\b in {in/k1, k1/k2, k2/k3, k3/k4, k4/p1, p1/k5, k5/k6, k6/k7, k7/p2, p2/out} \draw[->] (\a) -- (\b);
\draw[->] ($(in)!0.5!(k1.west)$) -- ++(0,0.75) -| (p1.north);
\draw[->] ($(p1.east)!0.5!(k5.west)$) -- ++(0,0.75) -| (p2.north);
\draw[ub] ([yshift=-3pt]k1.south west) -- ([yshift=-3pt]k2.south east) node[midway, below=6pt, ul] {quantized layer: qkv};
\draw[ub] ([yshift=-3pt]k5.south west) -- ([yshift=-3pt,xshift=-1pt]k6.two split south) node[midway, below=6pt, ul] {quantized layer: fc1};
\draw[ub] ([yshift=-3pt,xshift=1pt]k6.two split south) -- ([yshift=-3pt]k7.south east) node[midway, below=6pt, ul] {quantized layer: fc2};
\node[note, text=shaS, text width=3.4cm, anchor=north] at ($(k1.south)!0.5!(k2.south)+(0,-0.95)$) {$\mathbf{S}$ of qkv and fc1: folded into the LayerNorm weight and bias};
\node[note, text=shaA, text width=3.6cm, anchor=north] at ($(k3.south)!0.5!(k4.south)+(0,-0.95)$) {$\mathbf{A}$: folded into the GEMM scale and bias};
\node[note, text=shaS, text width=3.6cm, anchor=north] at ($(k6.three south)+(0,-0.95)$) {$\mathbf{S}$ of fc2: applied in the fc1 epilogue};
\end{scope}
\end{tikzpicture}

